When Thoughts Become Memory: Unifying In-Context Learning and Fine-Tuning

We are the first to give a certified rule for whether unseen data belong in a pretrained model's context or its weights, built on an exact law for their information value. That value, the code length saved on held-out queries, equals in expectation the bits stored about the query, plus a prior repair, minus a decoding loss, for any model, architecture, dataset and task. The law's ceilings certify the choice from one measurement, and an anytime-valid test makes it from held-out queries, with error controlled whenever it stops. Every certificate the ceilings issue on a trained transformer, TabPFN, an occupancy network and a stereo network is correct. The test picks TabPFN over XGBoost and a trained surrogate over an in-context learner on airfoil pressure, calls the better of GPT-2's cache and fine-tune in 61,948 of 64,000 query streams over 32 comparisons, and errs in at most 3.3% of null streams. The law also diagnoses when learning in context helps and when it does not. Deleting part of a context is held-out validation of that part in any model, and adding parts one at a time traces the learning curve in context: one patch that sees a shape feature cuts an occupancy network's code length there a hundredfold, while eight that miss it nearly double it, and one camera that sees the surface beats four in a stereo network. Ranked by this label-free valuation, a kriging learner's three best support cars beat four drawn at random, and on a yes-or-no claim the valuation recovers a published evidence adjudicator, with AUROC 0.91.

==> fig_budget.tex <==
% One scale for both channels: gain, decoding loss and storage loss out of everything the data can give.
\definecolor{fbBlue}{HTML}{4D8FE0}\definecolor{fbBlueL}{HTML}{C6DCF5}%
\definecolor{fbGreen}{HTML}{1BAF7A}\definecolor{fbGreenL}{HTML}{BDE9D5}%
\begin{tikzpicture}[x=1cm, y=1cm, font=\small, line join=round]
\def\H{0.27}
\tikzset{seg/.style={draw=black!55, line width=0.4pt},
         stor/.style={seg, fill=white, postaction={pattern=north east lines, pattern color=black!40}}}
% everything the data can give
\draw[decorate, decoration={brace, amplitude=4pt}, line width=0.5pt] (0,0.62) -- (6.0,0.62)
  node[midway, above=5pt] {$G^\star=I(Q;D)+\KL_0$};
% in context
\node[anchor=east] at (-0.15,0) {In context};
\draw[seg, fill=fbBlue] (0,-\H) rectangle (3.4,\H);
\draw[seg, fill=fbBlueL] (3.4,-\H) rectangle (4.4,\H);
\draw[stor] (4.4,-\H) rectangle (6.0,\H);
\node at (1.7,0) {$\E[\Gamma_A]$};
\node at (3.9,0) {$\dec_A$};
\node[fill=white, inner sep=1.2pt] at (5.2,0) {$\stor_A$};
% fine-tuning
\node[anchor=east] at (-0.15,-1.0) {Fine-tuning};
\draw[seg, fill=fbGreen] (0,-1.0-\H) rectangle (2.2,-1.0+\H);
\draw[seg, fill=fbGreenL] (2.2,-1.0-\H) rectangle (3.2,-1.0+\H);
\draw[stor] (3.2,-1.0-\H) rectangle (6.0,-1.0+\H);
\node at (1.1,-1.0) {$\E[\Gamma_B]$};
\node at (2.7,-1.0) {$\dec_B$};
\node[fill=white, inner sep=1.2pt] at (4.6,-1.0) {$\stor_B$};
\end{tikzpicture}

